Undecidability of Tiling with a Tromino

Given a periodic placement of copies of a tromino (either L or I), we prove co-RE-completeness (and hence undecidability) of deciding whether it can be completed to a plane tiling. By contrast, the problem becomes decidable if the initial placement is finite, or if the tile is a domino instead of a tromino (in any dimension). As a consequence, tiling a given periodic subset of the plane with a given tromino (L or I) is co-RE-complete. We also prove co-RE-completeness of tiling the entire plane with two polyominoes (one of which is disconnected and the other of which has constant size), and of tiling 3D space with two connected polycubes (one of which has constant size). If we restrict to tiling by translation only (no rotation), then we obtain co-RE-completeness with one more tile: two trominoes for a periodic subset of 2D, three polyominoes for the 2D plane, and three connected polycubes for 3D space. Along the way, we prove several new complexity and algorithmic results about periodic (infinite) graphs. Notably, we prove that Periodic Planar (1-in-)3SAT-3, 3DM, and Graph Orientation are co-RE-complete in 2D and PSPACE-complete in 1D; we extend basic results in graph drawing to 2D periodic graphs; and we give a polynomial-time algorithm for perfect matching in bipartite periodic graphs.

==> connectors.tex <==
\begin{tikzpicture}[scale=0.6, line cap=round]
  % tuple (1, 0, 2, 1)
  \begin{scope}[shift={(0,0)}]
    \draw (0,0) rectangle (2,5);
    \fill (1,5) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (2,3) circle (2pt);
    \fill (1,0) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (1,5) -- (1,4.5) -- (0.5,4.5) -- (0.5,4.0) -- (0.5,3.5) -- (0.5,3.0) -- (0.5,2.5) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (2,4) -- (1.5,4) -- (1.0,4) -- (1.0,3.5) -- (1.0,3.0) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,3) -- (1.5,3) -- (1.5,2.5) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (1,0) -- (1,0.5) -- (1,1.0) -- (1,1.5) -- (1,2.0) -- (1,2.5);
  \end{scope}
  % tuple (0, 0, 3, 1)
  \begin{scope}[shift={(3,0)}]
    \draw (0,0) rectangle (2,5);
    \fill (2,4) circle (2pt);
    \fill (2,3) circle (2pt);
    \fill (2,2) circle (2pt);
    \fill (1,0) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (2,4) -- (1.5,4) -- (1.0,4) -- (1.0,3.5) -- (1.0,3.0) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (2,3) -- (1.5,3) -- (1.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,2) -- (1.5,2) -- (1.0,2) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (1,0) -- (1,0.5) -- (1,1.0) -- (1,1.5) -- (0.5,1.5) -- (0.5,2.0) -- (0.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (1, 0, 3, 0)
  \begin{scope}[shift={(6,0)}]
    \draw (0,0) rectangle (2,5);
    \fill (1,5) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (2,3) circle (2pt);
    \fill (2,2) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (1,5) -- (1,4.5) -- (0.5,4.5) -- (0.5,4.0) -- (0.5,3.5) -- (0.5,3.0) -- (0.5,2.5) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (2,4) -- (1.5,4) -- (1.0,4) -- (1.0,3.5) -- (1.0,3.0) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,3) -- (1.5,3) -- (1.5,2.5) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (2,2) -- (1.5,2) -- (1.0,2) -- (1.0,2.5);
  \end{scope}
  % tuple (0, 0, 4, 0)
  \begin{scope}[shift={(9,0)}]
    \draw (0,0) rectangle (2,5);
    \fill (2,4) circle (2pt);
    \fill (2,3) circle (2pt);
    \fill (2,2) circle (2pt);
    \fill (2,1) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (2,4) -- (1.5,4) -- (1.0,4) -- (1.0,3.5) -- (1.0,3.0) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (2,3) -- (1.5,3) -- (1.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,2) -- (1.5,2) -- (1.0,2) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (2,1) -- (1.5,1) -- (1.0,1) -- (0.5,1) -- (0.5,1.5) -- (0.5,2.0) -- (0.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (1, 1, 1, 1)
  \begin{scope}[shift={(12,0)}]
    \draw (0,0) rectangle (2,5);
    \fill (1,5) circle (2pt);
    \fill (0,1) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (1,0) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (1,5) -- (1,4.5) -- (1,4.0) -- (1,3.5) -- (1,3.0) -- (1,2.5);
    \draw[green, line width=0.8pt] (0,1) -- (0.5,1) -- (0.5,1.5) -- (0.5,2.0) -- (0.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,4) -- (1.5,4) -- (1.5,3.5) -- (1.5,3.0) -- (1.5,2.5) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (1,0) -- (1,0.5) -- (1,1.0) -- (1,1.5) -- (1,2.0) -- (1,2.5);
  \end{scope}
  % tuple (0, 1, 2, 1)
  \begin{scope}[shift={(15,0)}]
    \draw (0,0) rectangle (2,5);
    \fill (0,1) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (2,3) circle (2pt);
    \fill (1,0) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (2,4) -- (1.5,4) -- (1.0,4) -- (0.5,4) -- (0.5,3.5) -- (0.5,3.0) -- (0.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,3) -- (1.5,3) -- (1.0,3) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (1,0) -- (1,0.5) -- (1.5,0.5) -- (1.5,1.0) -- (1.5,1.5) -- (1.5,2.0) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (1, 1, 2, 0)
  \begin{scope}[shift={(18,-0)}]
    \draw (0,0) rectangle (2,5);
    \fill (1,5) circle (2pt);
    \fill (0,1) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (2,3) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (1,5) -- (1,4.5) -- (0.5,4.5) -- (0.5,4.0) -- (0.5,3.5) -- (0.5,3.0) -- (0.5,2.5) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,4) -- (1.5,4) -- (1.0,4) -- (1.0,3.5) -- (1.0,3.0) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (2,3) -- (1.5,3) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (0, 1, 3, 0)
  \begin{scope}[shift={(21,0)}]
    \draw (0,0) rectangle (2,5);
    \fill (0,1) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (2,3) circle (2pt);
    \fill (2,2) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (2,4) -- (1.5,4) -- (1.0,4) -- (0.5,4) -- (0.5,3.5) -- (0.5,3.0) -- (0.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,3) -- (1.5,3) -- (1.0,3) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (2,2) -- (1.5,2) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (1, 2, 0, 1)
  \begin{scope}[shift={(0,-6)}]
    \draw (0,0) rectangle (2,5);
    \fill (1,5) circle (2pt);
    \fill (0,1) circle (2pt);
    \fill (0,2) circle (2pt);
    \fill (1,0) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (1,5) -- (1,4.5) -- (1,4.0) -- (1,3.5) -- (1,3.0) -- (1,2.5);
    \draw[green, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (0,2) -- (0.5,2) -- (0.5,2.5) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (1,0) -- (1,0.5) -- (1.5,0.5) -- (1.5,1.0) -- (1.5,1.5) -- (1.5,2.0) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (0, 2, 1, 1)
  \begin{scope}[shift={(3,-6)}]
    \draw (0,0) rectangle (2,5);
    \fill (0,1) circle (2pt);
    \fill (0,2) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (1,0) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (0,2) -- (0.5,2) -- (0.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,4) -- (1.5,4) -- (1.0,4) -- (1.0,3.5) -- (1.0,3.0) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (1,0) -- (1,0.5) -- (1.5,0.5) -- (1.5,1.0) -- (1.5,1.5) -- (1.5,2.0) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (1, 2, 1, 0)
  \begin{scope}[shift={(6,-6)}]
    \draw (0,0) rectangle (2,5);
    \fill (1,5) circle (2pt);
    \fill (0,1) circle (2pt);
    \fill (0,2) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (1,5) -- (1,4.5) -- (1,4.0) -- (1,3.5) -- (1,3.0) -- (1,2.5);
    \draw[green, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (0,2) -- (0.5,2) -- (0.5,2.5) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (2,4) -- (1.5,4) -- (1.5,3.5) -- (1.5,3.0) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (0, 2, 2, 0)
  \begin{scope}[shift={(9,-6)}]
    \draw (0,0) rectangle (2,5);
    \fill (0,1) circle (2pt);
    \fill (0,2) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (2,3) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (0,2) -- (0.5,2) -- (0.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (2,4) -- (1.5,4) -- (1.0,4) -- (1.0,3.5) -- (1.0,3.0) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (2,3) -- (1.5,3) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (0, 3, 0, 1)
  \begin{scope}[shift={(12,-6)}]
    \draw (0,0) rectangle (2,5);
    \fill (0,1) circle (2pt);
    \fill (0,2) circle (2pt);
    \fill (0,3) circle (2pt);
    \fill (1,0) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (0,2) -- (0.5,2) -- (0.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (0,3) -- (0.5,3) -- (1.0,3) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (1,0) -- (1,0.5) -- (1.5,0.5) -- (1.5,1.0) -- (1.5,1.5) -- (1.5,2.0) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (1, 3, 0, 0)
  \begin{scope}[shift={(15,-6)}]
    \draw (0,0) rectangle (2,5);
    \fill (1,5) circle (2pt);
    \fill (0,1) circle (2pt);
    \fill (0,2) circle (2pt);
    \fill (0,3) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (1,5) -- (1,4.5) -- (1,4.0) -- (1,3.5) -- (1,3.0) -- (1,2.5);
    \draw[green, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.5,1) -- (1.5,1.5) -- (1.5,2.0) -- (1.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (0,2) -- (0.5,2) -- (1.0,2) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (0,3) -- (0.5,3) -- (0.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (0, 3, 1, 0)
  \begin{scope}[shift={(18,-6)}]
    \draw (0,0) rectangle (2,5);
    \fill (0,1) circle (2pt);
    \fill (0,2) circle (2pt);
    \fill (0,3) circle (2pt);
    \fill (2,4) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (0,2) -- (0.5,2) -- (0.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (0,3) -- (0.5,3) -- (1.0,3) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (2,4) -- (1.5,4) -- (1.5,3.5) -- (1.5,3.0) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
  % tuple (0, 4, 0, 0)
  \begin{scope}[shift={(21,-6)}]
    \draw (0,0) rectangle (2,5);
    \fill (0,1) circle (2pt);
    \fill (0,2) circle (2pt);
    \fill (0,3) circle (2pt);
    \fill (0,4) circle (2pt);
    \fill (1,2.5) circle (2pt);
    \draw[blue, line width=0.8pt] (0,1) -- (0.5,1) -- (1.0,1) -- (1.0,1.5) -- (1.0,2.0) -- (1.0,2.5);
    \draw[green, line width=0.8pt] (0,2) -- (0.5,2) -- (0.5,2.5) -- (1.0,2.5);
    \draw[red, line width=0.8pt] (0,3) -- (0.5,3) -- (1.0,3) -- (1.0,2.5);
    \draw[purple, line width=0.8pt] (0,4) -- (0.5,4) -- (1.0,4) -- (1.5,4) -- (1.5,3.5) -- (1.5,3.0) -- (1.5,2.5) -- (1.0,2.5);
  \end{scope}
\end{tikzpicture}
